Erasure surface code circuit without mid-circuit erasure checks

Quantum error correction (QEC) codes can correct twice as many erasure errors as Pauli errors. Because of this scaling advantage, there is significant interest in developing qubits whose dominant error channel can be converted into erasures via mid-circuit erasure checks. However, such erasure checks come with hardware overhead in practice. End-of-the-line three-state readout, in which one simultaneously measures a qubit's erasure status and computational state, is an alternative to mid-circuit erasure checks that is generally simpler to implement. In this work, we systematically study the conditions required to enable erasure performance---the doubled error-correction capacity---in the surface code with and without mid-circuit erasure checks. We introduce the moonwalking surface code, the time-reversal of the walking surface code, as a zero-overhead circuit with superior handling of leakage and erasure. Specifically, we show that it enables erasure-like logical error rate scaling when combined with three-state measurement if leaked qubits cause two-qubit gates to be skipped and an appropriate decoder is used. Our decoder, based on a branch-and-bound algorithm, specifically incorporates the noise structure of the skip-gate leaked-qubit effect.

==> Figures/branch-bound-example-tree.tex <==
\forestset{
    box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt,},
    plain/.style={draw=none, align=center,},
    label tree/.style={
    for tree={tier/.option=level},
    level label/.style={
        before typesetting nodes={
        for nodewalk={current,tempcounta/.option=level,group={root,tree breadth-first},ancestors}{if={>OR={level}{tempcounta}}{before drawing tree={label me=##1}}{}},
        }
    },
    before drawing tree={
        tikz+={\coordinate (a) at ([xshift=-1cm]current bounding box.west);},
    },
    },
    label me/.style={tikz+={\node [anchor=mid east] at (a |- .center) {#1};}},
}


\begin{forest}
for tree={grow=south},
forked edges,
label tree,
for level=0{box},
for level=1{plain},
for level=3{box},
for level=4{plain},
for level=6{box},
[{$\ibhat=()$, $\jbhat=()$\\$G^\mathrm{(pc)}_{\ibhat,\jbhat}=\widetilde{G}$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=1.0$}, fill=red!10, level label=no constraints,
    [{constrain $\mathrm{EC}_{5}$:\\let $\ihat_1=5$},
        [{let $\jhat_1=1$},
        [{$\ibhat=(5)$, $\jbhat=(1)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=1.0$}, fill=red!10, level label=single constraint,
            [{constrain $\mathrm{EC}_{8}$:\\let $\ihat_2=8$},
                [{let $\jhat_2=1$},
                [{$\ibhat=(5,8)$\\$\jbhat=(1,1)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=\infty$}, level label=two constraints]]
                [{let $\jhat_2=2$},
                [{$\ibhat=(5,8)$\\$\jbhat=(1,2)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=2.0$}]]
                [,,edge={draw=none}
                [{$\ldots$}, plain, edge={draw=none}]]
                [{let $\jhat_2=N_8$},
                [{$\ibhat=(5,8)$\\$\jbhat=(1,N_8)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=\infty$}]]
                [,phantom]
            ]
        ]]
        [{let $\jhat_1=2$},
        [{$\ibhat=(5)$, $\jbhat=(2)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=3.0$}]]
        % [,phantom [,phantom]]
        [,,edge={draw=none} [{$\ldots$}, plain, edge={draw=none}]]
        [{let $\jhat_1=N_5$},
        [{$\ibhat=(5)$, $\jbhat=(N_5)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=1.5$}, fill=red!10,
            [{constrain $\mathrm{EC}_{3}$:\\let $\ihat_2=3$},
                [,phantom]
                [{let $\jhat_2=1$},
                [{$\ibhat=(5,3)$\\$\jbhat=(N_5,1)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=2.0$}]]
                [{let $\jhat_2=2$},
                [{$\ibhat=(5,3)$\\$\jbhat=(N_5,2)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=1.8$}, fill=green!10, double]]
                [,,edge={draw=none}
                [{$\ldots$}, plain, edge={draw=none}]]
                [{let $\jhat_2=N_3$},
                [{$\ibhat=(5,3)$\\$\jbhat=(N_5,N_3)$\\$w^\mathrm{(pc)}_{\ibhat,\jbhat}=5.0$}]]
            ]
        ]]
    ]
]
\end{forest}

==> Figures/branch-bound-flowchart.tex <==

\tikzset{
  rect/.style={
    rectangle, draw, thick,
    text width=5cm, align=center,
    inner sep=4pt
  },
  donerect/.style={
    rectangle, draw, thick,
    align=center,
    inner sep=6pt,
    fill=green!10
  },
  innerrect/.style={
    rectangle, draw, thick,
    text width=4.8cm, align=center,
    fill=white,
    inner sep=4pt
  },
  diam/.style={
    diamond, draw, thick,
    aspect=2.2,
    text width=2.2cm, align=center,
    inner sep=-2pt
  },
  arrow/.style={-{Stealth[length=7pt]}, thick},
  loopbox/.style={
    rectangle, sharp corners, draw, thick,
    fill=gray!12,
    inner sep=0pt,
    outer sep=0pt
  }
}

% \mmznext{recompile} 
\begin{tikzpicture}[node distance=0.5cm]

  % ---- Top nodes ----
  \node[rect, rounded corners=8pt, inner sep=6pt] (build1)
    {\textbf{(1)} Construct marginal graph by averaging over each erasure check's possible leakage events};

  \node[rect, below=of build1] (mwpm1)
    {Run MWPM};

  \node[rect, below=of mwpm1] (init)
    {Initialize list of candidate solutions with marginal solution};

  \node[rect, below=of init] (select)
    {Select lowest-weight candidate solution from list};

  \node[diam, below=of select] (valid)
    {\textbf{(2)} Is solution valid?};

  \node[donerect, rounded corners=8pt, right=0.8cm of valid] (done)
    {Done};

  \node[rect, below=of valid] (remove)
    {Remove this solution from list of candidate solutions};

  \node[rect, below=of remove] (find)
    {Find ``problematic'' erasure check which the solution implies leaked twice};

  % ---- Inner loop nodes ----
  \node[below=0.75cm of find, text width=5.2cm, align=center, font=\small]
    (looplabel) {For each leakage event which could have triggered this erasure check};

  \node[innerrect, below=0.25cm of looplabel] (constrain)
    {\textbf{(3)} Constrain erasure check to correspond to this leakage event only};

  \node[innerrect, below=of constrain] (build2)
    {\textbf{(1)} Construct partially constrained graph, including only chosen leakage events for constrained erasure checks, and averaging over leakage events for unconstrained erasure checks};

  \node[innerrect, below=of build2] (mwpm2)
    {Run MWPM};

  \node[innerrect, below=of mwpm2] (addsol)
    {Add solution to list of candidate solutions};

  % ---- Background box around inner loop ----
  \begin{scope}[on background layer]
    \node[loopbox, fit=(looplabel)(constrain)(build2)(mwpm2)(addsol)] (loopfit) {};
      \path let \p1 = (loopfit.north west), \p2 = (loopfit.south east) in
        coordinate (loopboxnw) at (\x1-8pt,\y1+4pt)
        coordinate (loopboxse) at (\x2+8pt,\y2-8pt);
      \coordinate (loopboxbottom) at ($(loopboxnw |- loopboxse)!0.5!(loopboxse)$);
      \draw[fill=gray!12, draw, thick, sharp corners] (loopboxnw) rectangle (loopboxse);
  \end{scope}

  % ---- Arrows: top chain ----
  \draw[arrow] (build1)    -- (mwpm1);
  \draw[arrow] (mwpm1)    -- (init);
  \draw[arrow] (init)     -- (select);
  \draw[arrow] (select)   -- (valid);

  % yes branch
  \draw[arrow] (valid) -- node[above, font=\small] {yes} (done);

  % no branch
  \draw[arrow] (valid) -- node[right, font=\small] {no} (remove);
  \draw[arrow] (remove)   -- (find);
  \draw[arrow] (find)     -- ($(loopboxnw)!0.5!(loopboxnw -| loopboxse)$);

  % ---- Arrows: inner loop ----
  \draw[arrow] (constrain)  -- (build2);
  \draw[arrow] (build2) -- (mwpm2);
  \draw[arrow] (mwpm2)      -- (addsol);

  % ---- Loop-back arrow from bottom of loopfit to select ----
  \draw[arrow, rounded corners=8pt]
    (loopboxbottom) -- ++(0,-0.5)
    -- ++(-3.5, 0)
    |- (select.west);

\end{tikzpicture}

